A Maximum Independent Set Method for Scheduling Earth Observing Satellite Constellations

Operating Earth observing satellites requires efficient planning methods that coordinate activities of multiple spacecraft. The satellite task planning problem entails selecting actions that best satisfy mission objectives for autonomous execution. Task scheduling is often performed by human operators assisted by heuristic or rule-based planning tools. This approach does not efficiently scale to multiple assets as heuristics frequently fail to properly coordinate actions of multiple vehicles over long horizons. Additionally, the problem becomes more difficult to solve for large constellations as the complexity of the problem scales exponentially in the number of requested observations and linearly in the number of spacecraft. It is expected that new commercial optical and radar imaging constellations will require automated planning methods to meet stated responsiveness and throughput objectives. This paper introduces a new approach for solving the satellite scheduling problem by generating an infeasibility-based graph representation of the problem and finding a maximal independent set of vertices for the graph. The approach is tested on a scenarios of up to 10,000 requested imaging locations for the Skysat constellation of optical satellites as well as simulated constellations of up to 24 satellites. Performance is compared with contemporary graph-traversal and mixed-integer linear programming approaches. Empirical results demonstrate improvements in both the solution time along with the number of scheduled collections beyond baseline methods. For large problems, the maximum independent set approach is able find a feasible schedule with 8% more collections in 75% less time.

==> evo_mis.tex <==
\begin{center}

%% Parent 1
	

\begin{subfigure}{.475\textwidth}
\begin{center}
\begin{tikzpicture}[every node/.style={draw=black,thick,circle,inner sep=0pt}]

% Separator
\node[circle,draw,minimum size=0.5cm,fill=black] at (0,0) (p1n00) {};

% Left branch
\node[circle,draw,minimum size=0.5cm, above left=0.5cm and 0.75cm of p1n00,fill=black] (p1n11) {};
\node[circle,draw,minimum size=0.5cm, below left=0.5cm and 0.75cm of p1n00,fill=black] (p1n12) {};
\node[circle,draw,minimum size=0.5cm, above left=0.5cm and 0.75cm of p1n11] (p1n13) {};
\node[circle,draw,minimum size=0.5cm, below left=0.5cm and 0.75cm of p1n11] (p1n14) {};
\node[circle,draw,minimum size=0.5cm, above left=0.5cm and 0.75cm of p1n14] (p1n15) {};
\node[circle,draw,minimum size=0.5cm, above left=0.5cm and 0.75cm of p1n14] (p1n16) {};

\draw [line width=0.35mm] (p1n00) -- (p1n11);
\draw [line width=0.35mm] (p1n00) -- (p1n12);
\draw [line width=0.35mm] (p1n11) -- (p1n13);
\draw [line width=0.35mm] (p1n11) -- (p1n14);
\draw [line width=0.35mm] (p1n12) -- (p1n14);
\draw [line width=0.35mm] (p1n14) -- (p1n15);
\draw [line width=0.35mm] (p1n14) -- (p1n16);

% Right Branch
\node[circle,draw,minimum size=0.5cm, above right=0.5cm and 0.75cm of p1n00,fill=black] (p1n21) {};
\node[circle,draw,minimum size=0.5cm, below right=0.5cm and 0.75cm of p1n00,fill=black] (p1n22) {};
\node[circle,draw,minimum size=0.5cm, above right=0.5cm and 0.75cm of p1n21] (p1n23) {};
\node[circle,draw,minimum size=0.5cm, below right=0.5cm and 0.75cm of p1n21] (p1n24) {};
\node[circle,draw,minimum size=0.5cm, below right=0.5cm and 0.75cm of p1n22] (p1n25) {};

\draw [line width=0.35mm] (p1n00) -- (p1n21);
\draw [line width=0.35mm] (p1n00) -- (p1n22);
\draw [line width=0.35mm] (p1n21) -- (p1n23);
\draw [line width=0.35mm] (p1n21) -- (p1n24);
\draw [line width=0.35mm] (p1n22) -- (p1n24);
\draw [line width=0.35mm] (p1n22) -- (p1n25);

\node[draw=none,above right=0.25cm and 0.1cm of p1n11] (p1v1) {\color{red}$V_1$};
\node[draw=none,above=0.25cm of p1n21] (p1v2) {\color{blue}$V_2$};
\node[draw=none,above=0.25cm of p1n00] (p1vs) {\color{purple}$V_s$};

\begin{pgfonlayer}{background}
\draw[red,fill=red,opacity=0.2]([yshift=3pt]p1n13.north) to[closed,curve through={([xshift=-3pt,yshift=3pt]p1n16.north west) .. ([xshift=-3pt,yshift=0pt]p1n16.west) .. ([xshift=-3pt,yshift=-3pt]p1n16.south west) .. ([xshift=-3pt,yshift=-3pt]p1n12.south west) .. ([xshift=0pt,yshift=-3pt]p1n12.south) .. ([xshift=3pt,yshift=-3pt]p1n12.south east) .. ([xshift=4pt,yshift=0pt]p1n12.east) .. ([xshift=3pt,yshift=0pt]p1n11.east) .. ([xshift=3pt,yshift=3pt]p1n13.north east) }] ([yshift=3pt]p1n13.north);
\draw[blue,fill=blue,opacity=0.2]([yshift=3pt]p1n23.north) to[closed,curve through={([xshift=0pt,yshift=3pt]p1n21.north) .. ([xshift=-3pt,yshift=3pt]p1n21.north west) .. ([xshift=-3pt,yshift=0pt]p1n21.west) .. ([xshift=-3pt,yshift=-3pt]p1n22.south west) .. ([xshift=0pt,yshift=-3pt]p1n22.south) .. ([xshift=-3pt,yshift=-3pt]p1n25.south west) .. ([xshift=0pt,yshift=-3pt]p1n25.south) .. ([xshift=3pt,yshift=-3pt]p1n25.south east) .. ([xshift=3pt,yshift=0pt]p1n24.east) .. ([xshift=3pt,yshift=0pt]p1n23.north east) }] ([yshift=3pt]p1n23.north);
\draw[purple,fill=purple,opacity=0.2]([yshift=3pt]p1n00.north) to[closed,curve through={([xshift=-3pt]p1n00.west) .. ([yshift=-3pt]p1n00.south) .. ([xshift=3pt]p1n00.east)}] ([yshift=3pt]p1n00.north);
\end{pgfonlayer}

\end{tikzpicture}
\end{center}
\caption{\phantom{-}}
\end{subfigure}%
\begin{subfigure}{.475\textwidth}
\begin{center}
\begin{tikzpicture}[every node/.style={draw=black,thick,circle,inner sep=0pt}]

% Separator
\node[circle,draw,minimum size=0.5cm,fill=black] at (0,0) (p1n00) {};

% Left branch
\node[circle,draw,minimum size=0.5cm, above left=0.5cm and 0.75cm of p1n00] (p1n11) {};
\node[circle,draw,minimum size=0.5cm, below left=0.5cm and 0.75cm of p1n00] (p1n12) {};
\node[circle,draw,minimum size=0.5cm, above left=0.5cm and 0.75cm of p1n11,fill=black] (p1n13) {};
\node[circle,draw,minimum size=0.5cm, below left=0.5cm and 0.75cm of p1n11,fill=black] (p1n14) {};
\node[circle,draw,minimum size=0.5cm, above left=0.5cm and 0.75cm of p1n14] (p1n15) {};
\node[circle,draw,minimum size=0.5cm, above left=0.5cm and 0.75cm of p1n14] (p1n16) {};

\draw [line width=0.35mm] (p1n00) -- (p1n11);
\draw [line width=0.35mm] (p1n00) -- (p1n12);
\draw [line width=0.35mm] (p1n11) -- (p1n13);
\draw [line width=0.35mm] (p1n11) -- (p1n14);
\draw [line width=0.35mm] (p1n12) -- (p1n14);
\draw [line width=0.35mm] (p1n14) -- (p1n15);
\draw [line width=0.35mm] (p1n14) -- (p1n16);

% Right Branch
\node[circle,draw,minimum size=0.5cm, above right=0.5cm and 0.75cm of p1n00] (p1n21) {};
\node[circle,draw,minimum size=0.5cm, below right=0.5cm and 0.75cm of p1n00] (p1n22) {};
\node[circle,draw,minimum size=0.5cm, above right=0.5cm and 0.75cm of p1n21,fill=black] (p1n23) {};
\node[circle,draw,minimum size=0.5cm, below right=0.5cm and 0.75cm of p1n21,fill=black] (p1n24) {};
\node[circle,draw,minimum size=0.5cm, below right=0.5cm and 0.75cm of p1n22,fill=black] (p1n25) {};

\draw [line width=0.35mm] (p1n00) -- (p1n21);
\draw [line width=0.35mm] (p1n00) -- (p1n22);
\draw [line width=0.35mm] (p1n21) -- (p1n23);
\draw [line width=0.35mm] (p1n21) -- (p1n24);
\draw [line width=0.35mm] (p1n22) -- (p1n24);
\draw [line width=0.35mm] (p1n22) -- (p1n25);

\node[draw=none,above right=0.25cm and 0.1cm of p1n11] (p1v1) {\color{red}$V_1$};
\node[draw=none,above=0.25cm of p1n21] (p1v2) {\color{blue}$V_2$};
\node[draw=none,above=0.25cm of p1n00] (p1vs) {\color{purple}$V_s$};

\begin{pgfonlayer}{background}
\draw[red,fill=red,opacity=0.2]([yshift=3pt]p1n13.north) to[closed,curve through={([xshift=-3pt,yshift=3pt]p1n16.north west) .. ([xshift=-3pt,yshift=0pt]p1n16.west) .. ([xshift=-3pt,yshift=-3pt]p1n16.south west) .. ([xshift=-3pt,yshift=-3pt]p1n12.south west) .. ([xshift=0pt,yshift=-3pt]p1n12.south) .. ([xshift=3pt,yshift=-3pt]p1n12.south east) .. ([xshift=4pt,yshift=0pt]p1n12.east) .. ([xshift=3pt,yshift=0pt]p1n11.east) .. ([xshift=3pt,yshift=3pt]p1n13.north east) }] ([yshift=3pt]p1n13.north);
\draw[blue,fill=blue,opacity=0.2]([yshift=3pt]p1n23.north) to[closed,curve through={([xshift=0pt,yshift=3pt]p1n21.north) .. ([xshift=-3pt,yshift=3pt]p1n21.north west) .. ([xshift=-3pt,yshift=0pt]p1n21.west) .. ([xshift=-3pt,yshift=-3pt]p1n22.south west) .. ([xshift=0pt,yshift=-3pt]p1n22.south) .. ([xshift=-3pt,yshift=-3pt]p1n25.south west) .. ([xshift=0pt,yshift=-3pt]p1n25.south) .. ([xshift=3pt,yshift=-3pt]p1n25.south east) .. ([xshift=3pt,yshift=0pt]p1n24.east) .. ([xshift=3pt,yshift=0pt]p1n23.north east) }] ([yshift=3pt]p1n23.north);
\draw[purple,fill=purple,opacity=0.2]([yshift=3pt]p1n00.north) to[closed,curve through={([xshift=-3pt]p1n00.west) .. ([yshift=-3pt]p1n00.south) .. ([xshift=3pt]p1n00.east)}] ([yshift=3pt]p1n00.north);
\end{pgfonlayer}

\end{tikzpicture}
\end{center}
\caption{\phantom{-}}
\end{subfigure}

\begin{subfigure}{.475\textwidth}
\begin{center}
\begin{tikzpicture}[every node/.style={draw=black,thick,circle,inner sep=0pt}]

% Separator
\node[circle,draw,minimum size=0.5cm,fill=black] at (0,0) (p1n00) {};

% Left branch
\node[circle,draw,minimum size=0.5cm, above left=0.5cm and 0.75cm of p1n00,fill=black] (p1n11) {};
\node[circle,draw,minimum size=0.5cm, below left=0.5cm and 0.75cm of p1n00,fill=black] (p1n12) {};
\node[circle,draw,minimum size=0.5cm, above left=0.5cm and 0.75cm of p1n11] (p1n13) {};
\node[circle,draw,minimum size=0.5cm, below left=0.5cm and 0.75cm of p1n11] (p1n14) {};
\node[circle,draw,minimum size=0.5cm, above left=0.5cm and 0.75cm of p1n14] (p1n15) {};
\node[circle,draw,minimum size=0.5cm, above left=0.5cm and 0.75cm of p1n14] (p1n16) {};

\draw [line width=0.35mm] (p1n00) -- (p1n11);
\draw [line width=0.35mm] (p1n00) -- (p1n12);
\draw [line width=0.35mm] (p1n11) -- (p1n13);
\draw [line width=0.35mm] (p1n11) -- (p1n14);
\draw [line width=0.35mm] (p1n12) -- (p1n14);
\draw [line width=0.35mm] (p1n14) -- (p1n15);
\draw [line width=0.35mm] (p1n14) -- (p1n16);

% Right Branch
\node[circle,draw,minimum size=0.5cm, above right=0.5cm and 0.75cm of p1n00] (p1n21) {};
\node[circle,draw,minimum size=0.5cm, below right=0.5cm and 0.75cm of p1n00] (p1n22) {};
\node[circle,draw,minimum size=0.5cm, above right=0.5cm and 0.75cm of p1n21,fill=black] (p1n23) {};
\node[circle,draw,minimum size=0.5cm, below right=0.5cm and 0.75cm of p1n21,fill=black] (p1n24) {};
\node[circle,draw,minimum size=0.5cm, below right=0.5cm and 0.75cm of p1n22,fill=black] (p1n25) {};

\draw [line width=0.35mm] (p1n00) -- (p1n21);
\draw [line width=0.35mm] (p1n00) -- (p1n22);
\draw [line width=0.35mm] (p1n21) -- (p1n23);
\draw [line width=0.35mm] (p1n21) -- (p1n24);
\draw [line width=0.35mm] (p1n22) -- (p1n24);
\draw [line width=0.35mm] (p1n22) -- (p1n25);

\end{tikzpicture}
\end{center}
\caption{\phantom{-}}
\end{subfigure}%
\begin{subfigure}{.475\textwidth}
\begin{center}
\begin{tikzpicture}[every node/.style={draw=black,thick,circle,inner sep=0pt}]

% Separator
\node[circle,draw,minimum size=0.5cm,fill=black] at (0,0) (p1n00) {};

% Left branch
\node[circle,draw,minimum size=0.5cm, above left=0.5cm and 0.75cm of p1n00,fill=black] (p1n11) {};
\node[circle,draw,minimum size=0.5cm, below left=0.5cm and 0.75cm of p1n00,fill=black] (p1n12) {};
\node[circle,draw,minimum size=0.5cm, above left=0.5cm and 0.75cm of p1n11] (p1n13) {};
\node[circle,draw,minimum size=0.5cm, below left=0.5cm and 0.75cm of p1n11] (p1n14) {};
\node[circle,draw,minimum size=0.5cm, above left=0.5cm and 0.75cm of p1n14] (p1n15) {};
\node[circle,draw,minimum size=0.5cm, above left=0.5cm and 0.75cm of p1n14,fill=black] (p1n16) {};

\draw [line width=0.35mm] (p1n00) -- (p1n11);
\draw [line width=0.35mm] (p1n00) -- (p1n12);
\draw [line width=0.35mm] (p1n11) -- (p1n13);
\draw [line width=0.35mm] (p1n11) -- (p1n14);
\draw [line width=0.35mm] (p1n12) -- (p1n14);
\draw [line width=0.35mm] (p1n14) -- (p1n15);
\draw [line width=0.35mm] (p1n14) -- (p1n16);

% Right Branch
\node[circle,draw,minimum size=0.5cm, above right=0.5cm and 0.75cm of p1n00] (p1n21) {};
\node[circle,draw,minimum size=0.5cm, below right=0.5cm and 0.75cm of p1n00] (p1n22) {};
\node[circle,draw,minimum size=0.5cm, above right=0.5cm and 0.75cm of p1n21,fill=black] (p1n23) {};
\node[circle,draw,minimum size=0.5cm, below right=0.5cm and 0.75cm of p1n21,fill=black] (p1n24) {};
\node[circle,draw,minimum size=0.5cm, below right=0.5cm and 0.75cm of p1n22,fill=black] (p1n25) {};

\draw [line width=0.35mm] (p1n00) -- (p1n21);
\draw [line width=0.35mm] (p1n00) -- (p1n22);
\draw [line width=0.35mm] (p1n21) -- (p1n23);
\draw [line width=0.35mm] (p1n21) -- (p1n24);
\draw [line width=0.35mm] (p1n22) -- (p1n24);
\draw [line width=0.35mm] (p1n22) -- (p1n25);

\end{tikzpicture}
\end{center}
\caption{\phantom{-}}
\end{subfigure}

\end{center}


==> feasibility_contradictions.tex <==
\begin{center}
	
\begin{subfigure}{.475\textwidth}
\begin{center}
\begin{tikzpicture}[every node/.style={draw=black,thick,circle,inner sep=0pt}]
\node[circle,draw,color=blue,minimum size=0.5cm] at (0,0) (n1) {$1$};
\node[circle,draw,color=red,minimum size=0.5cm, below right= 0.5cm and 2cm of n1] (n3) {$3$};
\node[circle,draw,color=red,minimum size=0.5cm, above right= 0.25cm and 2cm of n3] (n2) {$2$};
\node[circle,draw,color=blue,minimum size=0.5cm, below left= 0.5cm and 2cm of n3] (n4) {$4$};

\draw [->,>=stealth,line width=0.35mm,dashed] (n1) -- (n3);
\draw [->,>=stealth,line width=0.35mm,dashed] (n2) -- (n3); 
\draw [->,>=stealth,line width=0.35mm,dashed] (n3) -- (n4);
\draw [->,>=stealth,line width=0.35mm,dashed] (n2) to[out=225,in=0] (n4);

\end{tikzpicture}
\end{center}
\caption{\phantom{-}}
\end{subfigure}
\begin{subfigure}{.475\textwidth}
\begin{center}
\begin{tikzpicture}[every node/.style={draw=black,thick,circle,inner sep=0pt}]
\node[circle,draw,color=blue,minimum size=0.5cm] at (0,0) (n1) {$1$};
\node[circle,draw,color=red,minimum size=0.5cm, below right= 0.5cm and 2cm of n1] (n3) {$3$};
\node[circle,draw,color=red,minimum size=0.5cm, above right= 0.25cm and 2cm of n3] (n2) {$2$};
\node[circle,draw,color=blue,minimum size=0.5cm, below left= 0.5cm and 2cm of n3] (n4) {$4$};

\draw [->,>=stealth,line width=0.35mm,dashed] (n1) -- (n3);
\draw [->,>=stealth,line width=0.5mm] (n2) -- (n3); 
\draw [->,>=stealth,line width=0.5mm] (n3) -- (n4);
\draw [->,>=stealth,line width=0.35mm,dashed] (n2) to[out=225,in=0] (n4);

\end{tikzpicture}
\end{center}
\caption{\phantom{-}}
\end{subfigure}%

\begin{subfigure}{.475\textwidth}
\begin{center}
\begin{tikzpicture}[every node/.style={draw=black,thick,circle,inner sep=0pt}]
\node[circle,draw,color=blue,minimum size=0.5cm] at (0,0) (n1) {$1$};
\node[circle,draw,color=red,minimum size=0.5cm, below right= 0.5cm and 2cm of n1] (n3) {$3$};
\node[circle,draw,color=red,minimum size=0.5cm, above right= 0.25cm and 2cm of n3] (n2) {$2$};
\node[circle,draw,color=blue,minimum size=0.5cm, below left= 0.5cm and 2cm of n3] (n4) {$4$};

\draw [->,>=stealth,line width=0.5mm] (n1) -- (n3);
\draw [->,>=stealth,line width=0.35mm,dashed] (n2) -- (n3); 
\draw [->,>=stealth,line width=0.5mm] (n3) -- (n4);
\draw [->,>=stealth,line width=0.5mm,color=red] (n1) -- (n4);
\draw [->,>=stealth,line width=0.35mm,dashed] (n2) to[out=225,in=0] (n4);

\end{tikzpicture}
\end{center}
\caption{\phantom{-}}
\end{subfigure}
\begin{subfigure}{.475\textwidth}
\begin{center}
\begin{tikzpicture}[every node/.style={draw=black,thick,circle,inner sep=0pt}]
\node[circle,draw,color=blue,minimum size=0.5cm] at (0,0) (n1) {$1$};
\node[circle,draw,color=red,minimum size=0.5cm, below right= 0.5cm and 2cm of n1] (n3) {$3$};
\node[circle,draw,color=red,minimum size=0.5cm, above right= 0.25cm and 2cm of n3] (n2) {$2$};
\node[circle,draw,color=blue,minimum size=0.5cm, below left= 0.5cm and 2cm of n3] (n4) {$4$};

\draw [line width=0.35mm] (n1) -- (n4);

\end{tikzpicture}
\end{center}
\caption{\phantom{-}}
\end{subfigure}%


\end{center}

==> graph_formulations.tex <==
\begin{center}

\begin{subfigure}{.48\textwidth}
\centering
\begin{tikzpicture}[every node/.style={draw=black,thick,circle,inner sep=0pt}]
\node[circle,draw,minimum size=0.5cm] at (0,0) (n1) {$1$};
\node[circle,draw,minimum size=0.5cm] at (2.,-0.45) (n3) {$3$};
\node[circle,draw,minimum size=0.5cm] at (3.25,-1.8) (n4) {$4$};
\node[circle,draw,minimum size=0.5cm] at (3.5,-3) (n5) {$5$};
\node[circle,draw,minimum size=0.5cm] at (-0.25,-1.4) (n2) {$2$};
\node[circle,draw,minimum size=0.5cm] at (0.7,-3.5) (n6) {$6$};
\node[circle,draw,minimum size=0.5cm] at (2.5,-4.5) (n7) {$7$};
\draw [->,>=stealth] (n1) -- (n3);
\draw [->,>=stealth] (n1) -- (n4);
\draw [->,>=stealth] (n1) -- (n5);
\draw [->,>=stealth] (n1) -- (n7);
\draw [->,>=stealth] (n2) -- (n4);
\draw [->,>=stealth] (n2) -- (n5);
\draw [->,>=stealth] (n2) -- (n7);
\draw [->,>=stealth] (n3) -- (n7);
\draw [->,>=stealth] (n3) -- (n6);
\draw [->,>=stealth] (n3) -- (n4); 
\draw [->,>=stealth] (n4) -- (n7);
\draw [->,>=stealth] (n5) -- (n7); 
\draw [->,>=stealth] (n6) -- (n7);
\end{tikzpicture}
\caption{Feasibility Graph}
\end{subfigure}
\begin{subfigure}{.48\textwidth}
\centering
\begin{tikzpicture}[every node/.style={draw=black,thick,circle,inner sep=0pt}]
\node[circle,draw,minimum size=0.5cm] at (0,0) (n1) {$1$};
\node[circle,draw,minimum size=0.5cm] at (2.,-0.45) (n3) {$3$};
\node[circle,draw,minimum size=0.5cm] at (3.25,-1.8) (n4) {$4$};
\node[circle,draw,minimum size=0.5cm] at (3.5,-3) (n5) {$5$};
\node[circle,draw,minimum size=0.5cm] at (-0.25,-1.4) (n2) {$2$};
\node[circle,draw,minimum size=0.5cm] at (0.7,-3.5) (n6) {$6$};
\node[circle,draw,minimum size=0.5cm] at (2.5,-4.5) (n7) {$7$};
\draw (n1) -- (n2);
\draw (n1) -- (n6);
\draw (n2) -- (n3);
\draw (n4) -- (n5);
\draw (n4) -- (n6);
\draw (n5) -- (n6);
\end{tikzpicture}
\caption{Infeasibility Graph}
\end{subfigure}%

\end{center}

==> k_improvements.tex <==
\begin{center}

\begin{subfigure}{\textwidth}
\centering

\begin{minipage}{0.39\textwidth}
\begin{center}
\begin{tikzpicture}[every node/.style={draw=black,thick,circle,inner sep=0pt}]

\node[circle,draw,minimum size=0.5cm,fill=black] at (-1,0.5) (n11) {};
\node[circle,draw,minimum size=0.5cm] at (-2,-0.5) (n13) {};
\node[circle,draw,minimum size=0.5cm] at (0,-0.5) (n14) {};
\draw [line width=0.35mm] (n11) -- (n14);

\end{tikzpicture}
\end{center}
\end{minipage}
\begin{minipage}{0.2\textwidth}
\begin{center}
\begin{tikzpicture}[every node/.style={draw=black,thick,circle,inner sep=0pt}]

\draw [->,>=stealth,line width=0.4mm] (-1,0) -- (1,0);

\end{tikzpicture}
\end{center}
\end{minipage}
\begin{minipage}{0.39\textwidth}
\begin{center}
\begin{tikzpicture}[every node/.style={draw=black,thick,circle,inner sep=0pt}]

\node[circle,draw,minimum size=0.5cm,fill=black] at (-1,0.5) (n11) {};
\node[circle,draw,minimum size=0.5cm,fill=black] at (-2,-0.5) (n13) {};
\node[circle,draw,minimum size=0.5cm] at (0,-0.5) (n14) {};
\draw [line width=0.35mm] (n11) -- (n14);

\end{tikzpicture}
\end{center}
\end{minipage}
%\caption{1-improvement}
\end{subfigure}

\vspace{2em}

\begin{subfigure}{\textwidth}
\centering

\begin{minipage}{0.39\textwidth}
\begin{center}
\begin{tikzpicture}[every node/.style={draw=black,thick,circle,inner sep=0pt}]

\node[circle,draw,minimum size=0.5cm,fill=black] at (-1,0.5) (n11) {};
\node[circle,draw,minimum size=0.5cm] at (-2,-0.5) (n13) {};
\node[circle,draw,minimum size=0.5cm] at (0,-0.5) (n14) {};
\draw [line width=0.35mm] (n11) -- (n13);
\draw [line width=0.35mm] (n11) -- (n14);

\end{tikzpicture}
\end{center}
\end{minipage}
\begin{minipage}{0.2\textwidth}
\begin{center}
\begin{tikzpicture}[every node/.style={draw=black,thick,circle,inner sep=0pt}]

\draw [->,>=stealth,line width=0.4mm] (-1,0) -- (1,0);

\end{tikzpicture}
\end{center}
\end{minipage}
\begin{minipage}{0.39\textwidth}
\begin{center}
\begin{tikzpicture}[every node/.style={draw=black,thick,circle,inner sep=0pt}]

\node[circle,draw,minimum size=0.5cm] at (-1,0.5) (n11) {};
\node[circle,draw,minimum size=0.5cm,fill=black] at (-2,-0.5) (n13) {};
\node[circle,draw,minimum size=0.5cm,fill=black] at (0,-0.5) (n14) {};
\draw [line width=0.35mm] (n11) -- (n13);
\draw [line width=0.35mm] (n11) -- (n14);

\end{tikzpicture}
\end{center}
\end{minipage}
%\caption{2-improvement}
\end{subfigure}%

\vspace{2em}

\begin{subfigure}{\textwidth}
\centering

\begin{minipage}{0.39\textwidth}
\begin{center}
\begin{tikzpicture}[every node/.style={draw=black,thick,circle,inner sep=0pt}]

\node[circle,draw,minimum size=0.5cm,fill=black] at (-1,0.5) (n11) {};
\node[circle,draw,minimum size=0.5cm,fill=black] at (1,0.5) (n12) {};
\node[circle,draw,minimum size=0.5cm] at (-2,-0.5) (n13) {};
\node[circle,draw,minimum size=0.5cm] at (0,-0.5) (n14) {};
\node[circle,draw,minimum size=0.5cm] at (2,-0.5) (n15) {};
\draw [line width=0.35mm] (n11) -- (n13);
\draw [line width=0.35mm] (n11) -- (n14);
\draw [line width=0.35mm] (n12) -- (n14);
\draw [line width=0.35mm] (n12) -- (n15);

\end{tikzpicture}
\end{center}
\end{minipage}
\begin{minipage}{0.2\textwidth}
\begin{center}
\begin{tikzpicture}[every node/.style={draw=black,thick,circle,inner sep=0pt}]

\draw [->,>=stealth,line width=0.4mm] (-1,0) -- (1,0);
\end{tikzpicture}
\end{center}
\end{minipage}
\begin{minipage}{0.39\textwidth}
\begin{center}
\begin{tikzpicture}[every node/.style={draw=black,thick,circle,inner sep=0pt}]

\node[circle,draw,minimum size=0.5cm] at (-1,0.5) (n11) {};
\node[circle,draw,minimum size=0.5cm] at (1,0.5) (n12) {};
\node[circle,draw,minimum size=0.5cm,fill=black] at (-2,-0.5) (n13) {};
\node[circle,draw,minimum size=0.5cm,fill=black] at (0,-0.5) (n14) {};
\node[circle,draw,minimum size=0.5cm,fill=black] at (2,-0.5) (n15) {};
\draw [line width=0.35mm] (n11) -- (n13);
\draw [line width=0.35mm] (n11) -- (n14);
\draw [line width=0.35mm] (n12) -- (n14);
\draw [line width=0.35mm] (n12) -- (n15);

\end{tikzpicture}
\end{center}
\end{minipage}
%\caption{3-improvement}
\end{subfigure}%

\end{center}

==> real_graph.tex <==
\begin{center}

\begin{subfigure}{.475\textwidth}
\begin{center}
\includegraphics[width=\textwidth]{feasibility_graph.jpg}	
\end{center}
\end{subfigure}%
\begin{subfigure}{.475\textwidth}
\begin{center}
\includegraphics[width=\textwidth]{infeasibility_graph.pdf}	
\end{center}
\end{subfigure}

\end{center}

==> request_geometries.tex <==
\begin{center}
\minipage{0.32\textwidth}
  \includegraphics[width=\linewidth]{point_request.jpg}
\endminipage\hfill
\minipage{0.32\textwidth}
  \includegraphics[width=\linewidth]{convex_request.jpg}
\endminipage\hfill
\minipage{0.32\textwidth}
  \includegraphics[width=\linewidth]{nonconvex_request.jpg}
\endminipage\hfill
\end{center}

==> request_processing.tex <==
\begin{center}
\begin{tikzpicture}[square/.style={rectangle,minimum width=1cm,minimum
height=1cm,draw,thick,fill=blue!20}]

\node[trapezium, trapezium left angle=70, trapezium right angle=110,draw, thick, fill=green!20] (request) {Requests};

\node[rectangle, draw, thick, fill=blue!20, right=1cm of request,align=center, rounded corners, text width = 1.4 cm] (filter) {Filter Requests};

\node[trapezium, trapezium left angle=70, trapezium right angle=110,draw, thick, fill=red!20, right=1cm of filter, text width=1.75cm, align=center] (validated) {Validated Requests};

\node[square, above right=4mm and 2cm of validated.east, anchor=center, rounded corners] (tessellation1) {\phantom{Tessellation}};
\foreach \X [count=\Y] in {2,3,4} {\node[anchor=north west,below right=2mm and 2mm of tessellation\Y.north west,square, rounded corners] (tessellation\X){\phantom{Tessellation}};}
\node[anchor=north west,below right=2mm and 2mm of tessellation4.north west,square, rounded corners]  (tessellation5) {Tessellation};

\node[trapezium, trapezium left angle=70, trapezium right angle=110,draw, thick, fill=red!20, above right=0.5cm and 2cm of tessellation3, align=center] (tile1) {Tile 1};
\node[trapezium, trapezium left angle=70, trapezium right angle=110,draw, thick, fill=red!20, below=0.25cm of tile1, align=center] (tile2) {Tile 2};
\node[trapezium, trapezium left angle=70, trapezium right angle=110, below=0.25cm of tile2, align=center] (tile3) {\ldots};
\node[trapezium, trapezium left angle=70, trapezium right angle=110,draw, thick, fill=red!20, below=0.25cm of tile3, align=center] (tile4) {Tile N-1};
\node[trapezium, trapezium left angle=70, trapezium right angle=110,draw, thick, fill=red!20, below=0.25cm of tile4, align=center] (tile5) {Tile N};

\node[rectangle, draw, thick, fill=blue!20, right=1cm of tile3, align=center, rounded corners] (merge) {Merge Tiles};

\node[rectangle, draw, dashed, text width=8.5cm, text height=3.75cm, text centered, rounded corners, minimum height=2cm, left=0.75cm of tile3.center, anchor=center] (tessellation) {};
\node[text centered, above=0.5em of tessellation] (tessellation_text) {Tessellation};

\node[trapezium, trapezium left angle=70, trapezium right angle=110,draw, thick, fill=red!20, below=3cm of merge] (tiles) {Tiles};

\node[square, above left=4mm and 3cm of tiles.west, anchor=center, rounded corners] (access1) {\phantom{Access Search}};
\foreach \X [count=\Y] in {2,3,4} {\node[anchor=north west,below right=2mm and 2mm of access\Y.north west,square, rounded corners] (access\X){\phantom{Access Search}};}
\node[anchor=north west,below right=2mm and 2mm of access4.north west,square, rounded corners]  (access5) {Access Search};

%\node[trapezium, trapezium left angle=70, trapezium right angle=110,draw, thick, fill=red!20, left=1.5cm of access3] (collect) {Collects};

\node[trapezium, trapezium left angle=70, trapezium right angle=110,draw, thick, fill=red!20, above left=0.0 and 1.85cm of access3, align=center] (collect1) {Collect 1};
\node[trapezium, trapezium left angle=70, trapezium right angle=110, below=0.25cm of collect1, align=center] (collect2) {\ldots};
\node[trapezium, trapezium left angle=70, trapezium right angle=110,draw, thick, fill=red!20, below=0.25cm of collect2, align=center] (collect3) {Collect N};

\node[rectangle, draw, dashed, text width=8.5cm, text height=2.5cm, text centered, rounded corners, minimum height=2cm, right=0cm of access3.center, anchor=center] (collect_computation) {};
\node[text centered, below=0.5em of collect_computation] (collect_computation_text) {Collect Computation};

\node[rectangle, draw, thick, fill=blue!20, left=1.5cm of collect2, align=center, rounded corners] (scheduling) {Scheduling};

\node[trapezium, trapezium left angle=70, trapezium right angle=110,draw, thick, fill=green!20, below=0.5cm of validated, text width=1.5cm, align=center] (spacecraft) {Spacecraft Orbits};

\node[trapezium, trapezium left angle=70, trapezium right angle=110,draw, thick, fill=green!20, below=0.5cm of tiles, align=center] (horizon) {Horizon};


\draw [->,thick,>=stealth] (request) -- (filter);
\draw [->,thick,>=stealth] (filter) -- (validated);
\draw [->,thick,>=stealth] (validated) -- ([xshift=-4mm]tessellation3.west);
\foreach \X [count=\Y] in {1,2,3,4,5} {\draw [->,thick,>=stealth] ([xshift=4mm,yshift=-1.25mm]tessellation3.east) -- (tile\X.west);}
\foreach \X [count=\Y] in {1,2,3,4,5} {\draw [->,thick,>=stealth] (tile\X.east) -- (merge);}
\draw [->,thick,>=stealth] (merge) -- (tiles);
\draw [->,thick,>=stealth] (tiles) -- ([xshift=4mm]access3.east);
\foreach \X [count=\Y] in {1,2,3} {\draw [->,thick,>=stealth] ([yshift=2mm]access1.south west) -- (collect\X.east);}
\foreach \X [count=\Y] in {1,2,3} {\draw [->,thick,>=stealth] (collect\X.west) -- (scheduling);}

\draw [->,thick,>=stealth] (spacecraft.east) -- (tessellation3.south west);
\draw [->,thick,>=stealth] (spacecraft.east) -- (access1);
\draw [->,thick,>=stealth] (horizon.west) -- (access5);

\end{tikzpicture}
\end{center}

